Model Checking for Fragments of Halpern and Shoham's Interval Temporal Logic Based on Track Representatives

Model checking allows one to automatically verify a specification of the expected properties of a system against a formal model of its behaviour (generally, a Kripke structure). Point-based temporal logics, such as LTL, CTL, and CTL*, that describe how the system evolves state-by-state, are commonly used as specification languages. They proved themselves quite successful in a variety of application domains. However, properties constraining the temporal ordering of temporally extended events as well as properties involving temporal aggregations, which are inherently interval-based, can not be properly dealt with by them. Interval temporal logics (ITLs), that take intervals as their primitive temporal entities, turn out to be well-suited for the specification and verification of interval properties of computations (we interpret all the tracks of a Kripke structure as computation intervals). We study the model checking problem for some fragments of Halpern and Shoham's modal logic of time intervals (HS). HS features one modality for each possible ordering relation between pairs of intervals (the so-called Allen's relations). First, we describe an EXPSPACE model checking algorithm for the HS fragment of Allen's relations meets, met-by, starts, started-by, and finishes, which exploits the possibility of finding, for each track (of unbounded length), an equivalent bounded-length track representative. While checking a property, it only needs to consider tracks whose length does not exceed the given bound. We prove the model checking problem for such a fragment to be PSPACE-hard. Finally, we identify other well-behaved HS fragments which are expressive enough to capture meaningful interval properties of systems, such as mutual exclusion, state reachability, and non-starvation, and whose complexity is less than or equal to that of LTL.

==> allensRels.tex <==
\begin{tikzpicture}[scale=0.96]
\path[use as bounding box] (-0.4,0.2) rectangle (3.4,-3.0);
\coordinate [label=left:\textcolor{red}{$x$}] (A0) at (0,0);
\coordinate [label=right:\textcolor{red}{$y$}] (B0) at (1.5,0);
\draw[red] (A0) -- (B0);
\fill [red] (A0) circle (2pt);
\fill [red] (B0) circle (2pt);

\coordinate [label=left:$v$] (A) at (1.5,-0.5);
\coordinate [label=right:$z$] (B) at (2.5,-0.5);
\draw[black] (A) -- (B);
\fill [black] (A) circle (2pt);
\fill [black] (B) circle (2pt);

\coordinate [label=left:$v$] (A) at (2,-1);
\coordinate [label=right:$z$] (B) at (3,-1);
\draw[black] (A) -- (B);
\fill [black] (A) circle (2pt);
\fill [black] (B) circle (2pt);

\coordinate [label=left:$v$] (A) at (0,-1.5);
\coordinate [label=right:$z$] (B) at (1,-1.5);
\draw[black] (A) -- (B);
\fill [black] (A) circle (2pt);
\fill [black] (B) circle (2pt);

\coordinate [label=left:$v$] (A) at (0.5,-2);
\coordinate [label=right:$z$] (B) at (1.5,-2);
\draw[black] (A) -- (B);
\fill [black] (A) circle (2pt);
\fill [black] (B) circle (2pt);

\coordinate [label=left:$v$] (A) at (0.5,-2.5);
\coordinate [label=right:$z$] (B) at (1,-2.5);
\draw[black] (A) -- (B);
\fill [black] (A) circle (2pt);
\fill [black] (B) circle (2pt);

\coordinate [label=left:$v$] (A) at (1.3,-3);
\coordinate [label=right:$z$] (B) at (2.3,-3);
\draw[black] (A) -- (B);
\fill [black] (A) circle (2pt);
\fill [black] (B) circle (2pt);

\coordinate (A1) at (0,-3);
\coordinate (B1) at (1.5,-3);
\draw[dotted] (A0) -- (A1);
\draw[dotted] (B0) -- (B1);
\end{tikzpicture}


==> exDesEq.tex <==
\begin{tikzpicture}[node distance=3mm]
\begin{scope}[inner sep=1pt]
\node (1) at (0,0) {$a$};
\node (2) [right=of 1.south east,anchor=south west] {$b$};
\node (3) [right=of 2.south east,anchor=south west] {$a$};
\node (4) [right=of 3.south east,anchor=south west] {$a$};
\node (5) [right=of 4.south east,anchor=south west] {$b$};
\node (6) [right=of 5.south east,anchor=south west] {$a$};
\node (7) [right=of 6.south east,anchor=south west] {$b$};
\node (8) [right=of 7.south east,anchor=south west] {$a$};
\node (9) [right=of 8.south east,anchor=south west] {$a$};
\node (10) [right=of 9.south east,anchor=south west] {$b$};
\node (11) [right=of 10.south east,anchor=south west] {$a$};
\node (12) [right=of 11.south east,anchor=south west] {$b$};
\node (13) [right=of 12.south east,anchor=south west] {$c$};
\node (14) [right=of 13.south east,anchor=south west] {$a$};
\node (15) [right=of 14.south east,anchor=south west] {$b$};
\node (16) [right=of 15.south east,anchor=south west] {$a$};
\node (17) [right=of 16.south east,anchor=south west] {$b$};
\node (18) [right=of 17.south east,anchor=south west] {$c$};
\node (19) [right=of 18.south east,anchor=south west] {$b$};
\node (20) [right=of 19.south east,anchor=south west] {$c$};
\node (21) [right=of 20.south east,anchor=south west] {$a$};
\node (22) [right=of 21.south east,anchor=south west] {$b$};
\node (23) [right=of 22.south east,anchor=south west] {$b$};
\node (24) [right=of 23.south east,anchor=south west] {$a$};
\node (25) [right=of 24.south east,anchor=south west] {$b$};
\end{scope}

\begin{scope}[font=\footnotesize]
\path   (1) edge [bend left,out=45,in=135] node [above] {$\times$} (3)
        (2) edge [bend right] node [below] {$\times$} (5)
        (3) edge [bend left] node [above] {1} (4)
        (4) edge [bend left,out=45,in=135] node [above] {1} (6)
        (6) edge [bend left,out=45,in=135] node [above] {2} (8)
        (8) edge [bend left] node [above] {3} (9)
        (9) edge [bend left,out=45,in=135] node [above] {3} (11)
        (5) edge [bend right] node [below] {1} (7)
        (7) edge [bend right] node [below] {2} (10)
        (10) edge [bend right] node [below] {3} (12)
        
        (11) edge [bend left] node [above] {$\times$} (14)
        (12) edge [bend right] node [below] {$\times$} (15)
        (14) edge [bend left,out=45,in=135] node [above] {1} (16)
        (16) edge [out=60,in=120] node [above] {1} (21)
        (21) edge [bend left] node [above] {2} (24)
        (15) edge [bend right] node [below] {1} (17)
        (17) edge [bend right] node [below] {1} (19)
        (19) edge [bend right] node [below] {2} (22)
        (22) edge [bend right] node [below] {3} (23)
        (23) edge [bend right] node [below] {3} (25)
        (13) edge [out=60,in=120] node [above] {$\times$} (18)
        (18) edge [bend left,out=45,in=135] node [above] {1} (20);
\end{scope}

\begin{scope}[inner sep=1pt,font=\ttfamily\scriptsize]
\node [below=1cm of 1] {210000};
\node [below=0.6cm of 2] {120000};
\node [below=1cm of 3] {111000};
\node [below=0.6cm of 4] {110100};
\node [below=1cm of 5] {102000};
\node [below=0.6cm of 6] {101100};
\node [below=1cm of 7] {100200};
\node [below=0.6cm of 8] {100110};
\node [below=1cm of 9] {100101};
\node [below=0.6cm of 10] {100020};
\node [below=1cm of 11] {100011};
\node [below=0.6cm of 12] {100002};
\node [below=1cm of 13] {030000};
\node [below=0.6cm of 14] {021000};
\node [below=1cm of 15] {012000};
\node [below=0.6cm of 16] {011100};
\node [below=1cm of 17] {010200};
\node [below=0.6cm of 18] {003000};
\node [below=1cm of 19] {002100};
\node [below=0.6cm of 20] {001200};
\node [below=1cm of 21] {000300};
\node [below=0.6cm of 22] {000210};
\node [below=1cm of 23] {000201};
\node [below=0.6cm of 24] {000120};
\node [below=1cm of 25] {000111};
\end{scope}

\end{tikzpicture}


==> overvGraph.tex <==
\newcommand{\cellThree}[3]{
\begin{tabular}{c|c}
\rule[-1ex]{0pt}{3.5ex}
\multirow{2}{*}{#1} & #2 \\ 
\hhline{~=}\rule[-1ex]{0pt}{3.5ex}
 & #3 
\end{tabular}}

\newcommand{\cellTwo}[2]{\begin{tabular}{c|c}
\rule[-1ex]{0pt}{3.5ex}
#1 & #2 \\
\end{tabular}}

\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,semithick,main node/.style={rectangle,draw, inner sep=0pt}]  

\tikzstyle{gray node}=[fill=gray!30]

    \node [main node,gray node](0) at (-4,0) {\cellTwo{$\AAbarBbarEbar$}{PSPACE-complete}};
    \node [main node,gray node](1) at (3,0)  {\cellTwo{$\ABbar$}{PSPACE-complete}};
    \node [main node](2) at (-0.2,-1.4) {\cellThree{$\AAbar$}{\cellcolor{gray!30}{PSPACE}}{\cellcolor{gray!30}{coNP-hard}}};
    \node [main node,gray node](3) at (-4,-3) {\cellTwo{$\HSforall$}{coNP-complete}};
    \node [main node,gray node](4) at (3.5,-3) {\cellTwo{$\HSprop$}{coNP-complete}};
    
    \node [main node](5) at (-4,2) {\cellThree{$\AAbarBBbarEbar$}{\cellcolor{gray!30}{EXPSPACE}}{\cellcolor{gray!30}{PSPACE-hard}}};
    \node [main node](6) at (-4.5,4) {\cellThree{succinct $\AAbarBBbarEbar$}{\cellcolor{gray!30}{EXPSPACE}}{\cellcolor{gray!30}{NEXP-hard}}};
    
    \node [main node](7) at (2.5,2) {\cellThree{$\AAbarBE$}{nonELEMENTARY \cite{MMMPP15}}{PSPACE-hard \cite{MMMPP15}}};
    \node [main node](8) at (2.5,4) {\cellThree{$HS$}{nonELEMENTARY \cite{MMMPP15}}{PSPACE-hard \cite{MMMPP15}}};
    \node [main node](9) at (2,6) {\cellThree{succinct $\AAbarBE$}{nonELEMENTARY \cite{MMMPP15}}{EXPSPACE-hard \cite{MMMPP15}}};
    \node [main node](10) at (2,8) {\cellThree{succinct $HS$}{nonELEMENTARY \cite{MMMPP15}}{EXPSPACE-hard \cite{MMMPP15}}};
   
    \path
    (1) edge [swap] node {hardness} (0) 
    (0) edge [bend right,swap] node {upper-bound} (2.west)
        edge node {hardness} (5)
    (4) edge [bend right,swap] node {hardness }(2.east)
    (4.north west) edge [out=160,in=20] node {hardness} (3.north east)
    (3.south east) edge [swap,out=340,in=200] node {upper-bound} (4.south west)
    (7) edge [swap] node {hardness} (8)
    (9) edge [swap] node {hardness} (10);
    

\end{tikzpicture}

